Studying and removing effects of fixed topology

At small lattice spacing, or when using overlap fermions, lattice QCD simulations tend to become stuck in a single topological sector. Physical observables, e.g.\ hadron masses, then differ from their full QCD counterparts by $1/V$ corrections, where $V$ is the spacetime volume. These corrections can be calculated order by order using the saddle point method. We calculate all corrections proportional to $1/V^2$ and $1/V^3$ and test the resulting equations for several models: a quantum mechanical particle on a circle, the Schwinger model and SU(2) Yang-Mills theory.

==> FIGSU001.pstex_t <==
%
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi

  \setlength{\unitlength}{4144sp}%
 \hspace{0.5cm}
  \begin{picture}(5535,2835)(91,0)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname% 
      %\setlength{\unitlength}{1000sp}%
      \put(300,590){\makebox(0,0)[r]{\strut{} \tiny{0.3}}}%
      \put(300,910){\makebox(0,0)[r]{\strut{} \tiny{0.305}}}%
      \put(300,1200){\makebox(0,0)[r]{\strut{} \tiny{0.31}}}%
      \put(300,1520){\makebox(0,0)[r]{\strut{} \tiny{0.315}}}%
      \put(300,1840){\makebox(0,0)[r]{\strut{} \tiny{0.32}}}%
      \put(300,2160){\makebox(0,0)[r]{\strut{} \tiny{0.325}}}%
      \put(300,2480){\makebox(0,0)[r]{\strut{} \tiny{0.33}}}%
      \put(300,320){\makebox(0,0){\strut{} \tiny{5.95}}}%
      \put(980,320){\makebox(0,0){\strut{} \tiny{6}}}%
      \put(1660,320){\makebox(0,0){\strut{} \tiny{6.05}}}%
      \setlength{\unitlength}{4144sp}%
      \put(-100,1320){\rotatebox{-270}{\makebox(0,0){\strut{}\small{$a\mathcal{V}_{q\bar{q}}$}}}}%
      \put(1760,1320){\rotatebox{-270}{\makebox(0,0){\strut{}\small{$a\mathcal{V}_{q\bar{q}}$}}}}%
      \put(980,154){\makebox(0,0){\strut{}\small{$R/a=6$}}}%
      \put(3620,154){\makebox(0,0){\strut{}\small{$R/a$}}}%
      %\put(4072,4709){\makebox(0,0){\strut{}$\mathcal{V}_{q\bar{q}}$ for different top. sectors}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1420,2380){\makebox(0,0)[r]{\strut{}\tiny{unfixed top.}}}%
      \csname LTb\endcsname%
      \put(1420,2245){\makebox(0,0)[r]{\strut{}\tiny{$Q=0$}}}%
      \csname LTb\endcsname%
      \put(1420,2125){\makebox(0,0)[r]{\strut{}\tiny{$Q=1$}}}%
      \csname LTb\endcsname%
      \put(1420,2000){\makebox(0,0)[r]{\strut{}\tiny{$Q=2$}}}%
      \csname LTb\endcsname%
      \put(1420,1880){\makebox(0,0)[r]{\strut{}\tiny{$Q=3$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{FIGSU001.pstex}}%
    \gplfronttext
  \end{picture}%
\endgroup

